PostTrainBench: Can LLM Agents Automate LLM Post-Training?

AI agents have become surprisingly proficient at software engineering over the past year, largely due to improvements in reasoning capabilities. This raises a deeper question: can these systems extend their capabilities to automate AI research itself? In this paper, we explore post-training, the critical phase that turns base LLMs into useful assistants. We introduce PostTrainBench to benchmark how well LLM agents can perform post-training autonomously under bounded compute constraints (10 hours on one H100 GPU). We ask frontier agents (e.g., Claude Code with Opus 4.6) to optimize the performance of a base LLM on a particular benchmark (e.g., Qwen3-4B on AIME). Importantly, we do not provide any predefined strategies to the agents and instead give them full autonomy to find necessary information on the web, run experiments, and curate data. We find that frontier agents make substantial progress but generally lag behind instruction-tuned LLMs from leading providers: 23.2% for the best agent vs. 51.1% for official instruction-tuned models. However, agents can exceed instruction-tuned models in targeted scenarios: GPT-5.1 Codex Max achieves 89% on BFCL with Gemma-3-4B vs. 67% for the official model. We also observe several failure modes worth flagging. Agents sometimes engage in reward hacking: training on the test set, downloading existing instruction-tuned checkpoints instead of training their own, and using API keys they find to generate synthetic data without authorization. These behaviors are concerning and highlight the importance of careful sandboxing as these systems become more capable. Overall, we hope PostTrainBench will be useful for tracking progress in AI R&D automation and for studying the risks that come with it. Website and code are available at https://posttrainbench.com/.

==> sections/execution_trace.tex <==
\centering
{\small\textbf{Opus 4.5 post-trains Gemma3-4B-Base for HumanEval}}
% \begin{mintedbox}[xleftmargin=0mm,autogobble,breaklines=true,escapeinside=||]{text}
\begin{mintedbox}[xleftmargin=0mm,autogobble,breaklines=true,escapeinside=||]{text}[breakable=false]

|\textbf{[Turns 1--11: Setup and Baseline]}|
TodoWrite: Creates 7-item task list
>> bash timer.sh    # "Remaining time: 9:59"
>> nvidia-smi       # Confirms H100 GPU
>> python evaluate.py --model-path google/gemma-3-4b-pt --limit 20
humaneval (20 samples): accuracy 0.000

|\textbf{[Turns 17--26: Research and Implementation]}|
>> WebSearch: "magicoder OSS instruct dataset"
Write train.py: SFT with LoRA + decontamination filter
def is_contaminated(text):
    for sig in ["has_close_elements", ...]:  # 70+ sigs
        if f"def {sig}(" in text.lower(): return True

|\textbf{[Turns 35--42: First Training --- Times Out]}|
>> python train.py --epochs 2 --batch-size 4
=== Total training examples: 203,178 ===
 38%|====      | 9646/25398 [5:42:54<9:00:06]
Exit code 143: Command timed out

|\textbf{[Turns 43--54: Agent Adapts Strategy]}|
>> bash timer.sh     # "Remaining time: 3:57"
Agent: "Training timed out... reduce to 20K samples, increase batch size"
>> python train.py --epochs 1 --batch-size 8 --max-samples 20000
Training completes successfully

|\textbf{[Turns 66--80: Debug vLLM Error]}|
>> python evaluate.py --model-path ./trained_model
OSError: missing preprocessor_config.json
Agent: "Gemma 3 is multimodal, needs
       preprocessor_config.json"
>> hf_hub_download('google/gemma-3-4b-pt', 'preprocessor_config.json')|\vspace{3pt}|
humaneval (150 samples): accuracy 0.287

|\textbf{[Turns 87--104: Final Iteration]}|
>> bash timer.sh    # "Remaining time: 0:48"
>> python train.py --epochs 2 --max-samples 30000|\vspace{3pt}|
humaneval (150 samples): accuracy 0.373
>> cp -r trained_model_merged final_model
\end{mintedbox}
